Power Grid with 100% Renewable Energy for Small Island Developing States -- Nexus of Energy, Environment, and Economic Growth

We estimated system-wise levelized cost of electricity (LCOE) for a power grid with a high level of renewable energy using our grid optimization model. The estimation results of the system-wise LCOE are discussed in terms of the nexus of energy, environment, and economic growth for Small Island Developing States (SIDS) economies. While 100% renewable energy is technologically possible with the usage of electricity storage, the estimated LCOE is as high as 397 $/MWh which is substantially higher than electricity prices for residential consumers in the US and Japan. The susceptibility analyses imply that the estimated LCOE increase of 223% with a 100% renewable power grid corresponds to an as high as 11% decrease in economic growth. This decrease in economic growth would have a significant negative impact on SIDS economies. However, hydrogen production via the electrolysis of water using the excess energy supply from solar photovoltaics would reduce the LCOE, therefore higher economic growth would be attained with less CO2 emission.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

